Parsimonious disturbance-aware minimum-time planning with parametric uncertainty

This study presents and validates a minimum-lap-time planning (MLTP) framework for motorsport applications that embeds robustness against both state disturbances and parameter uncertainty. The methodology builds upon a prior disturbance-aware framework that, at each track point, propagates stochastic vehicle dynamics over a short horizon and tightens tyre-friction constraints based on the worst-case scenario at horizon end. We extend the formulation to account for uncertainty in key vehicle parameters: moment of inertia, centre-of-mass position, and aerodynamic drag coefficient. To keep the extended formulation computationally tractable, a spatially selective, parsimonious activation strategy confines the robust constraints to the circuit segments where they are most critical. We demonstrate the improved driveability of the robust references by employing a model predictive controller (MPC) as a virtual test driver. For each reference, the same MPC drives a simulated FSAE (Formula SAE) car over 1000 runs on a representative Barcelona-Catalunya sector, with randomly realised impulsive disturbances and parameter scatter. We compare a nominal reference, planned without robustness, against its robust counterparts. The latter yield consistently fewer failed runs and, at a moderate sector-time cost, show tighter dispersion of key signals (vehicle inputs, axle saturations) around the reference values, evidence of better trackability.

==> Fig/TikZ_Sources/fig_dispersion_nom_parsp.tex <==
% =====================================================================
%  NOM (black) vs PAR-SP (blue)
%  Top panel: front adherence | Bottom panel: rear adherence | x = alpha
%  Requires in preamble: \input{Fig/TikZ_Sources/dispersion_common}
% =====================================================================
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=4mm, x descriptions at=edge bottom},
  width=\dispwidth, height=\dispheight,
  xmin=\axxmin, xmax=\axxmax, ymin=\aymin, ymax=\aymax,
  xtick={0.70,0.71,0.72,0.73,0.74,0.75,0.76},
  enlarge x limits=false,
  tick align=outside, tick pos=left,
  every axis plot/.append style={no marks},
  grid=major, grid style={gray!30, line width=0.2pt},
  legend cell align=left, legend columns=1,
  legend style={font=\scriptsize, draw=none, fill=none,
                at={(0.02,0.98)}, anchor=north west},
]
% ---- top: FRONT adherence (with legend) ----
\nextgroupplot[ylabel={$S_1$}, clip=false]
  \plotref{nominal_1_short}{adherence_front}{nomcolor}
  \plotref{lazy_s_p_4_short}{adherence_front}{parspcolor}
  \limitline
  \impulseline
  \bandlegend{nomcolor}{NOM}{parspcolor}{PAR-SP}
% ---- bottom: REAR adherence ----
\nextgroupplot[ylabel={$S_2$}, xlabel={$\alpha$}]
  \plotref{nominal_1_short}{adherence_rear}{nomcolor}
  \plotref{lazy_s_p_4_short}{adherence_rear}{parspcolor}
  \limitline
  \impulseline
\end{groupplot}
\end{tikzpicture}


==> Fig/TikZ_Sources/fig_ref_adherence.tex <==
% =====================================================================
%  Front (S_1, top) and rear (S_2, bottom) axle saturation of the four
%  MLTP reference solutions vs. alpha over the critical sector.
%  Requires in preamble: \input{Fig/TikZ_Sources/dispersion_common}
% =====================================================================
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=4mm, x descriptions at=edge bottom},
  width=\dispwidth, height=\dispheight,
  xmin=0.70, xmax=0.77,
  ymin=0.0,  ymax=1.1,
  xtick={0.70,0.71,0.72,0.73,0.74,0.75,0.76,0.77},
  ytick={0,0.2,0.4,0.6,0.8,1.0},
  enlarge x limits=false,
  tick align=outside, tick pos=left,
  grid=major, grid style={gray!30, line width=0.2pt},
  every axis plot/.append style={no marks, line width=0.8pt},
]
% ---- top: S_1 (front) with legend ----
\nextgroupplot[ylabel={$S_1$},
  legend cell align=left,
  legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.85,
                text opacity=1, at={(0.97,0.97)}, anchor=north east},
]
  \addplot[nomcolor]
    table[col sep=comma, x expr=\thisrow{s}/4647, y=sat_front]
    {post_proc/ref_solutions_csv/nominal_1_short_adherence_reference.csv};
  \addlegendentry{NOM}
  \addplot[robscolor]
    table[col sep=comma, x expr=\thisrow{s}/4647, y=sat_front]
    {post_proc/ref_solutions_csv/robust_s_4_short_adherence_reference.csv};
  \addlegendentry{ROB-S}
  \addplot[parscolor, dashed]
    table[col sep=comma, x expr=\thisrow{s}/4647, y=sat_front]
    {post_proc/ref_solutions_csv/lazy_s_4_short_adherence_reference.csv};
  \addlegendentry{PAR-S}
  \addplot[parspcolor]
    table[col sep=comma, x expr=\thisrow{s}/4647, y=sat_front]
    {post_proc/ref_solutions_csv/lazy_s_p_4_short_adherence_reference.csv};
  \addlegendentry{PAR-SP}
  \addplot[gray, densely dotted, line width=0.8pt, forget plot,
           domain=0.70:0.77, samples=2] {1};
% ---- bottom: S_2 (rear) ----
\nextgroupplot[ylabel={$S_2$}, xlabel={$\alpha$}]
  \addplot[nomcolor]
    table[col sep=comma, x expr=\thisrow{s}/4647, y=sat_rear]
    {post_proc/ref_solutions_csv/nominal_1_short_adherence_reference.csv};
  \addplot[robscolor]
    table[col sep=comma, x expr=\thisrow{s}/4647, y=sat_rear]
    {post_proc/ref_solutions_csv/robust_s_4_short_adherence_reference.csv};
  \addplot[parscolor, dashed]
    table[col sep=comma, x expr=\thisrow{s}/4647, y=sat_rear]
    {post_proc/ref_solutions_csv/lazy_s_4_short_adherence_reference.csv};
  \addplot[parspcolor]
    table[col sep=comma, x expr=\thisrow{s}/4647, y=sat_rear]
    {post_proc/ref_solutions_csv/lazy_s_p_4_short_adherence_reference.csv};
  \addplot[gray, densely dotted, line width=0.8pt, forget plot,
           domain=0.70:0.77, samples=2] {1};
  \node[font=\scriptsize, align=center] at (axis cs:0.725,0.7) {low-speed\\corner};
  \node[font=\scriptsize, align=center] at (axis cs:0.755,0.9) {high-speed\\corner};
\end{groupplot}
\end{tikzpicture}


==> Fig/TikZ_Sources/fig_sector_time.tex <==
% =====================================================================
%  Sector-time boxplot (LEFT panel). Manual box drawing — no library.
%  Box half-width = 0.22. Position: NOM=1, ROB-S=2, PAR-S=3, PAR-SP=4.
% =====================================================================
\pgfplotstableread[col sep=comma]{post_proc/sector_time_box_stats.csv}\boxST
\def\hw{0.22}  % half-width of each box on x-axis

\newcommand{\drawbox}[3]{%
  % #1=x-centre  #2=colour  #3=row index in \boxST
  \pgfplotstablegetelem{#3}{p10}\of\boxST    \pgfmathsetmacro\qa{\pgfplotsretval/1000}%
  \pgfplotstablegetelem{#3}{p25}\of\boxST    \pgfmathsetmacro\qb{\pgfplotsretval/1000}%
  \pgfplotstablegetelem{#3}{p50}\of\boxST    \pgfmathsetmacro\qc{\pgfplotsretval/1000}%
  \pgfplotstablegetelem{#3}{p75}\of\boxST    \pgfmathsetmacro\qd{\pgfplotsretval/1000}%
  \pgfplotstablegetelem{#3}{p90}\of\boxST    \pgfmathsetmacro\qe{\pgfplotsretval/1000}%
  \pgfmathsetmacro\xl{#1-\hw}\pgfmathsetmacro\xr{#1+\hw}%
  % filled box p25-p75
  \addplot[fill=#2!25, draw=#2, line width=0.6pt, forget plot]
    coordinates {(\xl,\qb)(\xr,\qb)(\xr,\qd)(\xl,\qd)(\xl,\qb)};%
  % median line
  \addplot[#2, line width=1.4pt, forget plot]
    coordinates {(\xl,\qc)(\xr,\qc)};%
  % lower whisker stem + cap
  \addplot[#2, line width=0.6pt, forget plot]
    coordinates {(#1,\qa)(#1,\qb)};%
  \addplot[#2, line width=0.6pt, forget plot]
    coordinates {(\xl,\qa)(\xr,\qa)};%
  % upper whisker stem + cap
  \addplot[#2, line width=0.6pt, forget plot]
    coordinates {(#1,\qd)(#1,\qe)};%
  \addplot[#2, line width=0.6pt, forget plot]
    coordinates {(\xl,\qe)(\xr,\qe)};%
}

\begin{tikzpicture}
\begin{axis}[
  width=6.2cm, height=6cm,
  xmin=0.5, xmax=4.5,
  ymin=10.38, ymax=10.78,
  ytick={10.4,10.5,10.6,10.7},
  xtick={1,2,3,4}, xticklabels={NOM,ROB-S,PAR-S,PAR-SP},
  ylabel={sector time [s]},
  tick align=outside, tick pos=left,
  ymajorgrids, grid style={gray!30, line width=0.2pt},
  xticklabel style={font=\scriptsize},
  clip=false,
]
  \drawbox{1}{nomcolor}{0}
  \drawbox{2}{robscolor}{1}
  \drawbox{3}{parscolor}{2}
  \drawbox{4}{parspcolor}{3}

  % MLTP dots
  \pgfplotstablegetelem{0}{MLTP_ms}\of\boxST \pgfmathsetmacro\qm{\pgfplotsretval/1000}
  \addplot[only marks,mark=*,mark size=2.5pt,nomcolor,   forget plot] coordinates {(1,\qm)};
  \pgfplotstablegetelem{1}{MLTP_ms}\of\boxST \pgfmathsetmacro\qm{\pgfplotsretval/1000}
  \addplot[only marks,mark=*,mark size=2.5pt,robscolor,  forget plot] coordinates {(2,\qm)};
  \pgfplotstablegetelem{2}{MLTP_ms}\of\boxST \pgfmathsetmacro\qm{\pgfplotsretval/1000}
  \addplot[only marks,mark=*,mark size=2.5pt,parscolor,  forget plot] coordinates {(3,\qm)};
  \pgfplotstablegetelem{3}{MLTP_ms}\of\boxST \pgfmathsetmacro\qm{\pgfplotsretval/1000}
  \addplot[only marks,mark=*,mark size=2.5pt,parspcolor, forget plot] coordinates {(4,\qm)};

\end{axis}
\end{tikzpicture}


==> Fig/TikZ_Sources/fig_steer_energy.tex <==
% =====================================================================
%  Steering-energy boxplot (RIGHT panel). Log y-scale.
%  Raw values passed directly to \addplot coordinates — pgfplots
%  handles scientific notation natively, no pgfmath overflow.
% =====================================================================
\pgfplotstableread[col sep=comma]{post_proc/steer_energy_box_stats.csv}\boxSE
\def\hwe{0.22}  % box half-width on x-axis

\newcommand{\drawboxE}[3]{%
  % #1=x-centre  #2=colour  #3=row index in \boxSE
  \pgfplotstablegetelem{#3}{p10}\of\boxSE  \edef\qa{\pgfplotsretval}%
  \pgfplotstablegetelem{#3}{p25}\of\boxSE  \edef\qb{\pgfplotsretval}%
  \pgfplotstablegetelem{#3}{p50}\of\boxSE  \edef\qc{\pgfplotsretval}%
  \pgfplotstablegetelem{#3}{p75}\of\boxSE  \edef\qd{\pgfplotsretval}%
  \pgfplotstablegetelem{#3}{p90}\of\boxSE  \edef\qe{\pgfplotsretval}%
  \pgfmathsetmacro\xl{#1-\hwe}\pgfmathsetmacro\xr{#1+\hwe}%
  % filled box p25-p75
  \addplot[fill=#2!25, draw=#2, line width=0.6pt, forget plot]
    coordinates {(\xl,\qb)(\xr,\qb)(\xr,\qd)(\xl,\qd)(\xl,\qb)};%
  % median line
  \addplot[#2, line width=1.4pt, forget plot]
    coordinates {(\xl,\qc)(\xr,\qc)};%
  % lower whisker stem + cap
  \addplot[#2, line width=0.6pt, forget plot]
    coordinates {(#1,\qa)(#1,\qb)};%
  \addplot[#2, line width=0.6pt, forget plot]
    coordinates {(\xl,\qa)(\xr,\qa)};%
  % upper whisker stem + cap
  \addplot[#2, line width=0.6pt, forget plot]
    coordinates {(#1,\qd)(#1,\qe)};%
  \addplot[#2, line width=0.6pt, forget plot]
    coordinates {(\xl,\qe)(\xr,\qe)};%
}

\begin{tikzpicture}
\begin{axis}[
  width=6.2cm, height=6cm,
  xmin=0.5, xmax=4.5,
  xtick={1,2,3,4}, xticklabels={NOM,ROB-S,PAR-S,PAR-SP},
  ymin=1e-5, ymax=3e-5,
  ylabel={steering effort},
  tick align=outside, tick pos=left,
  ymajorgrids, grid style={gray!30, line width=0.2pt},
  xticklabel style={font=\scriptsize},
  clip=true,
]
  \drawboxE{1}{nomcolor}{0}
  \drawboxE{2}{robscolor}{1}
  \drawboxE{3}{parscolor}{2}
  \drawboxE{4}{parspcolor}{3}

  % MLTP dots
  \pgfplotstablegetelem{0}{MLTP}\of\boxSE \edef\qm{\pgfplotsretval}
  \addplot[only marks,mark=*,mark size=2.5pt,nomcolor,   forget plot] coordinates {(1,\qm)};
  \pgfplotstablegetelem{1}{MLTP}\of\boxSE \edef\qm{\pgfplotsretval}
  \addplot[only marks,mark=*,mark size=2.5pt,robscolor,  forget plot] coordinates {(2,\qm)};
  \pgfplotstablegetelem{2}{MLTP}\of\boxSE \edef\qm{\pgfplotsretval}
  \addplot[only marks,mark=*,mark size=2.5pt,parscolor,  forget plot] coordinates {(3,\qm)};
  \pgfplotstablegetelem{3}{MLTP}\of\boxSE \edef\qm{\pgfplotsretval}
  \addplot[only marks,mark=*,mark size=2.5pt,parspcolor, forget plot] coordinates {(4,\qm)};

\end{axis}
\end{tikzpicture}


==> Fig/TikZ_Sources/fig_survival.tex <==
% =====================================================================
%  Friction-limit compliance vs alpha — sensitivity to the failure window.
%  Each reference shows the central (0.10 s) curve solid. The gradient
%  band is built with four NESTED, standard pgfplots "fill between"
%  regions, all anchored at the strict 0.05 s curve (lo) and reaching
%  up to: a synthetic ~0.075 s curve, the real 0.10 s curve, a synthetic
%  ~0.125 s curve, and the real 0.15 s curve. The two synthetic curves
%  are precomputed CSVs (row-wise mean of the bracketing real windows,
%  see post_proc/make_interp_survival_windows.py) -- no cross-table
%  arithmetic is done in LaTeX. Each region is filled at the same low
%  opacity; near the 0.05 s margin all four overlap (darker), near the
%  0.15 s margin only one layer remains (lighter).
%  Four references colour-coded as in dispersion_common.
%  Requires in preamble: \input{Fig/TikZ_Sources/dispersion_common}
%  Counts are normalised by \survN (number of runs).
% =====================================================================

% #1 = column name, #2 = fill colour.
\newcommand{\gradientband}[2]{%
  \addplot[draw=none, forget plot, name path=gbpath@lo]
    table[col sep=comma, x=\xcol, y expr=\thisrow{#1}/\survN]
    {post_proc/survival_count_vs_s_window_05cent.csv};
  \addplot[draw=none, forget plot, name path=gbpath@q1]
    table[col sep=comma, x=\xcol, y expr=\thisrow{#1}/\survN]
    {post_proc/survival_count_vs_s_window_075cent.csv};
  \addplot[draw=none, forget plot, name path=gbpath@mid]
    table[col sep=comma, x=\xcol, y expr=\thisrow{#1}/\survN]
    {post_proc/survival_count_vs_s_window_10cent.csv};
  \addplot[draw=none, forget plot, name path=gbpath@q3]
    table[col sep=comma, x=\xcol, y expr=\thisrow{#1}/\survN]
    {post_proc/survival_count_vs_s_window_125cent.csv};
  \addplot[draw=none, forget plot, name path=gbpath@hi]
    table[col sep=comma, x=\xcol, y expr=\thisrow{#1}/\survN]
    {post_proc/survival_count_vs_s_window_15cent.csv};
  \addplot[#2, fill opacity=0.15, draw=none, forget plot]
    fill between[of=gbpath@lo and gbpath@hi];
  \addplot[#2, fill opacity=0.15, draw=none, forget plot]
    fill between[of=gbpath@lo and gbpath@q3];
  \addplot[#2, fill opacity=0.15, draw=none, forget plot]
    fill between[of=gbpath@lo and gbpath@mid];
  \addplot[#2, fill opacity=0.15, draw=none, forget plot]
    fill between[of=gbpath@lo and gbpath@q1];
}

\begin{tikzpicture}
\begin{axis}[
  width=14cm, height=6cm,
  xmin=\axxmin, xmax=0.74, ymin=0, ymax=1.0,
  xtick={0.70,0.71,0.72,0.73,0.74},
  ytick={0,0.2,0.4,0.6,0.8,1.0},
  yticklabels={0\%,20\%,40\%,60\%,80\%,100\%},
  enlarge x limits=false,
  tick align=outside, tick pos=left,
  grid=major, grid style={gray!30, line width=0.2pt},
  xlabel={$\alpha$}, ylabel={survival rate},
  every axis plot/.append style={no marks, line width=1pt},
  legend style={draw=none, fill=none},
]
  % --- NOM (black) ---
  \gradientband{nominal_1_short}{nomcolor}
  \addplot[nomcolor, forget plot]
    table[col sep=comma, x=\xcol, y expr=\thisrow{nominal_1_short}/\survN]
    {post_proc/survival_count_vs_s_window_10cent.csv};

  % --- ROB-S (red) ---
  %\gradientband{robust_s_4_short}{robscolor}
  %\addplot[robscolor, forget plot]
  %  table[col sep=comma, x=\xcol, y expr=\thisrow{robust_s_4_short}/\survN]
  %  {post_proc/survival_count_vs_s_window_10cent.csv};

  % --- PAR-S (orange-yellow) ---
  \gradientband{lazy_s_4_short}{parscolor}
  \addplot[parscolor, forget plot]
    table[col sep=comma, x=\xcol, y expr=\thisrow{lazy_s_4_short}/\survN]
    {post_proc/survival_count_vs_s_window_10cent.csv};

  % --- PAR-SP (blue) ---
  \gradientband{lazy_s_p_4_short}{parspcolor}
  \addplot[parspcolor, forget plot]
    table[col sep=comma, x=\xcol, y expr=\thisrow{lazy_s_p_4_short}/\survN]
    {post_proc/survival_count_vs_s_window_10cent.csv};

  \impulseline
  \node[anchor=west, font=\scriptsize, black]
    at (axis cs:\impulsealpha, 0.04) {$\alpha_P$};

  % --- Direct labels ---
  \node[anchor=west, font=\scriptsize, black]
    at (axis cs:0.731, 0.18) {NOM};
  \node[anchor=west, font=\scriptsize, black]
    at (axis cs:0.731, 0.38) {PAR-S};
  \node[anchor=west, font=\scriptsize, black]
    at (axis cs:0.731, 0.68) {PAR-SP};
\end{axis}
\end{tikzpicture}


==> Fig/TikZ_Sources/tikz_covariance_evolution.tex <==
\begin{tikzpicture}[
	smallnode/.style={circle, draw=gray, minimum size=3mm, inner sep=0pt},
	r_smallnode/.style={circle, draw=blue, minimum size=3mm, inner sep=0pt},
	g_smallnode/.style={circle, draw=red, minimum size=3mm, inner sep=0pt},
	r_hatnode/.style={
		circle, draw=blue, pattern=north east lines, pattern color=blue,
		minimum size=3mm, inner sep=0pt},
	g_hatnode/.style={
		rectangle, draw=red, pattern=north east lines, pattern color=red,
		minimum size=3mm, inner sep=0pt},
	every path/.style={->, thick},
	x=1.8cm, y=1.2cm
	]
	
	% ROW j = 0 (y=3)
	\node[r_hatnode, label={[label distance=-2pt]above:\(\bP_{k-3}^0\)}] (P00) at (1,3) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\bP_{k-2}^1\)}] (P11) at (2,3) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\bP_{k-1}^2\)}] (P22) at (3,3) {};
	\node[g_hatnode, label={[label distance=-2pt]above:\(\bP_k^3\)}] (P33) at (4,3) {};
	\node[r_hatnode, label={[label distance=-2pt]above:\(\bP_{k+1}^0\)}] (P44) at (5,3) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\bP_{k+2}^1\)}] (P55) at (6,3) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\bP_{k+3}^2\)}] (P66) at (7,3) {};
	
	% ROW j = 1 (y=2)
	\node[r_hatnode, label={[label distance=-2pt]above:\(\bP_{k-2}^0\)}] (P10) at (2,2) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\bP_{k-1}^1\)}] (P21) at (3,2) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\bP_k^2\)}] (P32) at (4,2) {};
	\node[g_hatnode, label={[label distance=-2pt]above:\(\bP_{k+1}^3\)}] (P43) at (5,2) {};
	\node[r_hatnode, label={[label distance=-2pt]above:\(\bP_{k+2}^0\)}] (P54) at (6,2) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\bP_{k+3}^1\)}] (P65) at (7,2) {};
	
	
	% ROW j = 2 (y=1)
	\node[r_hatnode, label={[label distance=-2pt]above:\(\bP_{k-1}^0\)}] (P20) at (3,1) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\bP_k^1\)}] (P31) at (4,1) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\bP_{k+1}^2\)}] (P42) at (5,1) {};
	\node[g_hatnode, label={[label distance=-2pt]above:\(\bP_{k+2}^3\)}] (P53) at (6,1) {};
	\node[r_hatnode, label={[label distance=-2pt]above:\(\bP_{k+3}^0\)}] (P64) at (7,1) {};

	% ROW j = 3 (y=0)
	\node[r_hatnode, label={[label distance=-2pt]above:\(\bP_k^0\)}] (P30) at (4,0) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\bP_{k+1}^1\)}] (P41) at (5,0) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\bP_{k+2}^2\)}] (P52) at (6,0) {};
	\node[g_hatnode, label={[label distance=-2pt]above:\(\bP_{k+3}^3\)}] (P63) at (7,0) {};
	
	
	% ARROWS
	\begin{scope}[gray]
		\draw (P00) -- (P11);
		\draw (P11) -- (P22);

		\draw (P44) -- (P55);
		\draw (P55) -- (P66);
		\draw[dashed,->] (P66) -- ++(0.5,0);

		\draw (P10) -- (P21);
		\draw (P32) -- (P43);
		\draw (P54) -- (P65);
		\draw[dashed,->] (P65) -- ++(0.5,0);

		\draw (P31) -- (P42);
		\draw (P42) -- (P53);
		\draw[dashed,->] (P64) -- ++(0.5,0);

		\draw (P30) -- (P41);
		\draw (P41) -- (P52);
		\draw (P52) -- (P63);
	\end{scope}
	% Thick black arrows k-1 -> k
	% \draw[very thick, black] (P22) -- (P33);
	% \draw[very thick, black] (P21) -- (P32);
	% \draw[very thick, black] (P20) -- (P31);
	\draw[black] (P22) -- (P33);
	\draw[black] (P21) -- (P32);
	\draw[black] (P20) -- (P31);
	
	% Vertical dashed separators between columns
	\draw[-, gray!50, thin, dashed] (1.5,-0.4) -- (1.5,3.7);
	\draw[-, gray!50, thin, dashed] (2.5,-0.4) -- (2.5,3.7);
	\draw[-, black, thin, dashed] (3.5,-0.4) -- (3.5,3.7);
	\draw[-, gray!50, thin, dashed] (4.5,-0.4) -- (4.5,3.7);
	\draw[-, gray!50, thin, dashed] (5.5,-0.4) -- (5.5,3.7);
	\draw[-, gray!50, thin, dashed] (6.5,-0.4) -- (6.5,3.7);

	% Top axis labels
	\node at (0.5, 4.3) {\scriptsize \(\cdots\)};
	\node at (1, 4.3) {\scriptsize \(k-3\)};
	\node at (2, 4.3) {\scriptsize \(k-2\)};
	\node at (3, 4.3) {\scriptsize \(k-1\)};
	\node at (4, 4.3) {\scriptsize \(k\)};
	\node at (5, 4.3) {\scriptsize \(k+1\)};
	\node at (6, 4.3) {\scriptsize \(k+2\)};
	\node at (7, 4.3) {\scriptsize \(k+3\)};
	\node at (7.5, 4.3) {\scriptsize \(\cdots\)};

% STM label below k-1 to k separator
	\node at (3.5,-0.7) {\(\STM(t_k,t_{k-1})\)};
	
	% Legend box (top right)
	%\begin{scope}[shift={(6.5,2.5)}]
	%    \node[r_smallnode] (r) at (0,0) {};
	%    \node[anchor=west] at (0.4,0) {\scriptsize Initialized matrix \(\bP_k^0\)};
	%
	%    \node[g_smallnode] (g) at (0,-0.8) {};
	%    \node[anchor=west] at (0.4,-0.8) {\scriptsize Most propagated matrix \(\bP_k^3\)};
	%\end{scope}
	
\end{tikzpicture}

==> Fig/TikZ_Sources/tikz_mpc_reference_construction.tex <==
% Gentle right-turn track segment: left border (top), dashed centerline, right border (bottom).
% Driving direction: left -> right. Schematic geometry for iterative extension.
\makeatletter
\newcommand{\tikztrackcarimg}{Fig/TikZ_Sources/car_black.png}
\newcommand{\tikztrackcarrefimg}{Fig/TikZ_Sources/car_red.png}
\IfFileExists{car_black.png}{\renewcommand{\tikztrackcarimg}{car_black.png}}{}
\IfFileExists{car_red.png}{\renewcommand{\tikztrackcarrefimg}{car_red.png}}{}
\def\tikztrackcarrefopacity{0.65}
\makeatother
\usetikzlibrary{positioning}
\begin{tikzpicture}[
	x=2.5cm, y=2.5cm,
	trackborder/.style={thick, draw=black!80, line cap=round},
	centerline/.style={
		thick, draw=black!55, line cap=round,
		dash pattern=on 4pt off 2.5pt on 0.4pt off 2.5pt,
	},
	vehpoint/.style={circle, fill=black!85, inner sep=0pt, minimum size=3pt},
	widepoint/.style={circle, fill=red!75, draw=red!85!black, inner sep=0pt, minimum size=3pt},
	projline/.style={thin, draw=black!70, line cap=round},
	projlinewide/.style={thin, draw=red!65, line cap=round},
	harrow/.style={thin, <->, >=Stealth, shorten >=1.5pt},
	bpred/.style={thin, ->, >=Stealth, shorten >=1.5pt},
	directlabel/.style={font=\normalsize},
]

% Endpoints (named for later annotations / projection markers)
\coordinate (Lstart) at (0, 0.75);
\coordinate (Lend)   at (5.5, 0.35);
\coordinate (Cstart) at (0, 0.20);
\coordinate (Cend)   at (5.5, -0.20);
\coordinate (Rstart) at (0, -0.35);
\coordinate (Rend)   at (5.5, -0.75);

\draw[centerline] (Cstart) .. controls (1.6, 0.50) and (3.8, 0.30) .. (Cend);

% Centerline feet Q0..Q5 (equally spaced), black and red lateral samples
\def\latoff{-1.50}
\def\latoffwide{-5.0}
% Last station only: skew from shared normal (deg, relative to tangent at Q)
\def\angvehlast{87}
\def\angreflast{93}
\def\tqstart{0.10}
\def\tqspan{0.82}
\def\nsamples{3}
\foreach \i in {0,...,\nsamples} {
	\pgfmathsetmacro{\tq}{\tqstart + \tqspan*\i/\nsamples}
	\pgfmathsetmacro{\tqminus}{max(0.01, \tq - 0.014)}
	\pgfmathsetmacro{\tqplus}{min(0.99, \tq + 0.014)}
	\path
		(Cstart) .. controls (1.6, 0.50) and (3.8, 0.30) .. (Cend)
		coordinate[pos=\tq] (Q\i)
		coordinate[pos=\tqminus] (Qpminus\i)
		coordinate[pos=\tqplus] (Qpplus\i);
	\def\av{90}\def\ar{90}
	\ifnum\i=\nsamples\relax
		\def\av{\angvehlast}\def\ar{\angreflast}
	\fi
	\coordinate (B\i) at ($(Q\i)!{(\latoff+3.0*\i/\nsamples)}!\av:(Qpplus\i)$);
	% \ifnum\i=0\relax
	% 	\draw[projline] (B0) -- (Q0);
	% \fi
	\coordinate (P\i) at ($(Q\i)!{(\latoffwide+3.0*\i/\nsamples)}!\ar:(Qpplus\i)$);
	\ifnum\i=\nsamples\relax
		\coordinate (Blast) at (B\i);
		\coordinate (Plast) at (P\i);
	\fi
}

% Small position tweaks for ref points (right for P1,P2; left for P3)
\coordinate (P1) at ($(P1) + (0.10, 0)$);
\coordinate (P2) at ($(P2) + (0.10, 0)$);
\coordinate (P3) at ($(P3) - (0.12, 0)$);
\coordinate (Plast) at (P3);

% Entry normal at first two stations (B0,P0,B1,P1 on 90°); span along B0--P0 only
\draw[projline]
	($(B0)!{2.55}!180:(P0)$)
	-- ($(P0)!{-.7}!0:(B0)$);

% Sampling period between the first two red samples
% \draw[harrow] (P0) -- (P1) node[midway, above=0pt] {$h$};

% Polylines through black and red samples
\foreach \i in {1,...,\nsamples} {
	\pgfmathtruncatemacro{\iprev}{\i-1}
	\draw[projline, dashed] (B\iprev) -- (B\i);
	\draw[projlinewide, dashed] (P\iprev) -- (P\i);
}

\foreach \i in {0,...,\nsamples} {
	\ifnum\i>0\relax
		\draw[bpred] (B\i) -- (P\i);
	\fi
	\ifnum\i>0\relax
		\node[vehpoint] at (B\i) {};
		\node[widepoint] at (P\i) {};
	\fi
}

% Car icons at first station (PNG; ref car semi-transparent)
\path let \p1=(Qpplus0), \p2=(Qpminus0), \n2={atan2(\y1-\y2,\x1-\x2)} in
	node[anchor=center, inner sep=0, rotate=\n2,
		opacity=\tikztrackcarrefopacity] at (P0) {%
		\includegraphics[width=0.75cm, angle=180]{\tikztrackcarrefimg}%
	}
	node[anchor=center, inner sep=0, rotate=\n2] at (B0) {%
		\includegraphics[width=0.75cm, angle=180]{\tikztrackcarimg}%
	};

% Horizon start (left of cars, upstream)
\node[directlabel, left = 5pt] at ($(B0)!{0.34}!180:(Qpplus0)$) {$\bx_{k,0}$};
\node[directlabel, below left=-5pt and 7pt of P0] {$\bx^{\mathrm{ref}}_{k,0}$};
% Horizon end
\node[directlabel, right=0pt] at (Blast) {$\bx_{k,\nsamples}$};
\node[directlabel, below right=-5pt and -1.5pt of Plast] {$\bx^{\mathrm{ref}}_{k,\nsamples}$};

% Internal horizon labels (no loop: set anchor/offset per point)
\node[directlabel, above=0pt] at (B1) {$\bx_{k,1}$};
\node[directlabel, above=0pt of B2] {$\bx_{k,2}$};
\node[directlabel, below=-2pt] at (P1) {$\bx^{\mathrm{ref}}_{k,1}$};
\node[directlabel, below=0pt of P2] {$\bx^{\mathrm{ref}}_{k,2}$};

% Left track border (outside of the right turn)
\draw[trackborder]
	(Lstart) .. controls (1.6, 1.05) and (3.8, 0.85) .. (Lend);

% Right track border (inside of the right turn)
\draw[trackborder]
	(Rstart) .. controls (1.6, -0.05) and (3.8, -0.25) .. (Rend);

% Time labels below track, vertically aligned with each sampling station
\coordinate (timerow) at (0,-1.02);
\foreach \i/\tlab in {%
    0/{\tilde{t}_k},%
    1/{\tilde{t}_k+h},%
    2/{\tilde{t}_k+2h},%
    3/{\tilde{t}_k+3h}%
} {
    \node[directlabel] at (Q\i |- timerow) {$(\tlab)$};
}

\end{tikzpicture}


==> Fig/TikZ_Sources/tikz_vehicle_topview.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,450); %set diagram left start at 0, and has height of 450

%Rounded Rect [id:dp19369596830478975] 
\draw  [fill={rgb, 255:red, 148; green, 140; blue, 140 }  ,fill opacity=1 ][line width=0.75]  (349.48,127.72) .. controls (351.34,126.16) and (354.11,126.4) .. (355.67,128.26) -- (364.16,138.37) .. controls (365.72,140.23) and (365.48,143.01) .. (363.61,144.57) -- (331.47,171.54) .. controls (329.61,173.1) and (326.83,172.86) .. (325.27,171) -- (316.79,160.89) .. controls (315.23,159.03) and (315.47,156.25) .. (317.33,154.69) -- cycle ;
%Straight Lines [id:da9686662247472765] 
\draw    (318.4,159.64) -- (352.24,131.09) ;
%Straight Lines [id:da8893186044818101] 
\draw    (322.48,164.48) -- (340.27,149.47) -- (356.32,135.92) ;
%Straight Lines [id:da5030372827185712] 
\draw    (326.56,169.31) -- (345.32,153.48) -- (360.4,140.76) ;

%Rounded Rect [id:dp22906718444050123] 
\draw  [fill={rgb, 255:red, 148; green, 140; blue, 140 }  ,fill opacity=1 ][line width=0.75]  (191.09,189.08) .. controls (193.23,188.39) and (195.53,189.56) .. (196.22,191.71) -- (199.99,203.35) .. controls (200.68,205.49) and (199.51,207.79) .. (197.36,208.48) -- (152.75,222.92) .. controls (150.6,223.61) and (148.31,222.44) .. (147.61,220.29) -- (143.85,208.65) .. controls (143.15,206.51) and (144.33,204.21) .. (146.47,203.52) -- cycle ;
%Straight Lines [id:da8102104694132358] 
\draw    (148.86,206.46) -- (190.86,192.46) ;
%Straight Lines [id:da049914164433674024] 
\draw    (150.86,212.46) -- (172.94,205.1) -- (192.86,198.46) ;
%Straight Lines [id:da27779114653819026] 
\draw    (152.86,218.46) -- (176.14,210.7) -- (194.86,204.46) ;

%Shape: Polygon [id:ds5335773465173251] 
\draw  [fill={rgb, 255:red, 185; green, 228; blue, 249 }  ,fill opacity=1 ] (457,149.6) -- (472,194.6) -- (484,240.6) -- (438,251.6) -- (437,248.6) -- (445,245.6) -- (434,205.6) -- (422,168.6) -- (406,125.6) -- (398,128.6) -- (397,124.6) -- (440,107.6) -- cycle ;
%Shape: Polygon [id:ds5878822469802985] 
\draw  [fill={rgb, 255:red, 182; green, 218; blue, 236 }  ,fill opacity=1 ] (340,278.6) -- (339,285.6) -- (249,314.6) -- (207,187.6) -- (296,157.6) -- (301,163.6) -- (309,164.6) -- (345,273.6) -- cycle ;
%Shape: Polygon Curved [id:ds9505252370663577] 
\draw  [fill={rgb, 255:red, 198; green, 231; blue, 248 }  ,fill opacity=1 ] (380,175.8) .. controls (361.5,178.8) and (319,188.8) .. (283,197.8) .. controls (247,206.8) and (232,211.8) .. (203,222.8) .. controls (174,233.8) and (194,293.8) .. (224,288.2) .. controls (254,282.6) and (259,277.6) .. (299,263.6) .. controls (339,249.6) and (371,231) .. (388,224) .. controls (405,217) and (446,199) .. (450,193) .. controls (454,187) and (447,168.2) .. (441,165.6) .. controls (435,163) and (398.5,172.8) .. (380,175.8) -- cycle ;
%Shape: Polygon [id:ds04327275524045959] 
\draw  [fill={rgb, 255:red, 185; green, 226; blue, 247 }  ,fill opacity=1 ] (124,234.2) -- (196.36,210.48) -- (227.09,302.08) -- (154,326) -- (153,323.2) -- (161,320.2) -- (133,234.2) -- (124.76,236.59) -- cycle ;
%Straight Lines [id:da43852615055427] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.36 ][line width=0.5]    (191,263.4) -- (154.14,149.39) ;
%Straight Lines [id:da7491875286329575] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.36 ][line width=0.5]    (273.75,235.74) -- (237,124) ;
%Straight Lines [id:da19152523740836414] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.36 ][line width=0.5]    (344.5,152.35) -- (327,98) ;
%Rounded Rect [id:dp47118564983068745] 
\draw  [fill={rgb, 255:red, 148; green, 140; blue, 140 }  ,fill opacity=1 ][line width=0.75]  (394.16,238.86) .. controls (396.03,237.3) and (398.8,237.54) .. (400.36,239.4) -- (408.85,249.51) .. controls (410.41,251.37) and (410.16,254.15) .. (408.3,255.71) -- (376.16,282.68) .. controls (374.3,284.24) and (371.52,284) .. (369.96,282.14) -- (361.48,272.03) .. controls (359.92,270.17) and (360.16,267.39) .. (362.02,265.83) -- cycle ;
%Straight Lines [id:da34101901193050765] 
\draw [fill={rgb, 255:red, 148; green, 140; blue, 140 }  ,fill opacity=1 ][line width=1.5]    (206.7,310.4) -- (175.3,216.4) ;
%Shape: Polygon Curved [id:ds3218164506373834] 
\draw  [fill={rgb, 255:red, 171; green, 206; blue, 223 }  ,fill opacity=1 ]  (260,214.6) .. controls (294,203.6) and (310,197.6) .. (317,221.6) .. controls (324,245.6) and (315,247.6) .. (276,260.6) .. controls (237,273.6) and (236,275.6) .. (228,251.1) .. controls (220,226.6) and (226,225.6) .. (260,214.6) -- cycle ;
%Straight Lines [id:da2672969027619603] 
\draw [fill={rgb, 255:red, 148; green, 140; blue, 140 }  ,fill opacity=1 ][line width=1.5]    (363,205.9) -- (191,263.4) ;
%Straight Lines [id:da4570389384226121] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (273.75,235.74) -- (312.11,222.92) ;
\draw [shift={(317,221.3)}, rotate = 161.55] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10,-4.8) -- (0,0) -- (10,4.8) -- cycle    ;
%Shape: Arc [id:dp4477583021943564] 
\draw  [draw opacity=0][line width=1.5]  (295.92,231.29) .. controls (296.35,233.8) and (296.35,236.44) .. (295.86,239.1) .. controls (293.61,251.31) and (281.88,259.38) .. (269.67,257.13) .. controls (257.46,254.88) and (249.38,243.16) .. (251.63,230.95) .. controls (252.12,228.29) and (253.06,225.83) .. (254.36,223.63) -- (273.75,235.74) -- cycle ; \draw [color={rgb, 255:red, 128; green, 0; blue, 200 }  ,draw opacity=1 ][line width=1.5]    (296.12,237.27) .. controls (296.06,237.87) and (295.97,238.48) .. (295.86,239.1) .. controls (293.61,251.31) and (281.88,259.38) .. (269.67,257.13) .. controls (257.46,254.88) and (249.38,243.16) .. (251.63,230.95) .. controls (252.12,228.29) and (253.06,225.83) .. (254.36,223.63) ;  \draw [shift={(295.92,231.29)}, rotate = 95.8] [fill={rgb, 255:red, 128; green, 0; blue, 200 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10,-4.8) -- (0,0) -- (10,4.8) -- cycle    ;
%Straight Lines [id:da3811037358864807] 
\draw [color={rgb, 255:red, 23; green, 83; blue, 159 }  ,draw opacity=1 ][line width=2.25]    (191,263.4) -- (162.54,175.76) ;
\draw [shift={(161,171)}, rotate = 72.01] [fill={rgb, 255:red, 23; green, 83; blue, 159 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da41192856099633535] 
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][line width=0.5]    (244.79,135.72) -- (326.21,108.28) ;
\draw [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][line width=0.5]    (161.94,163.15) -- (238.2,138.24) ;
%Straight Lines [id:da47308058358421534] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (421,205.9) -- (363,205.9) ;
%Shape: Arc [id:dp3010844835244082] 
\draw  [draw opacity=0] (412.71,190.67) .. controls (414.56,195.5) and (415.59,200.65) .. (415.7,205.9) -- (370.22,206.56) -- cycle ; \draw    (413.7,193.53) .. controls (414.93,197.51) and (415.61,201.67) .. (415.7,205.9) ;  \draw [shift={(412.71,190.67)}, rotate = 76.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da04121734178361025] 
\draw [fill={rgb, 255:red, 148; green, 140; blue, 140 }  ,fill opacity=1 ][line width=1.5]    (379,252.6) -- (347,159.2) ;
%Rounded Rect [id:dp5586354106334221] 
\draw  [fill={rgb, 255:red, 148; green, 140; blue, 140 }  ,fill opacity=1 ][line width=0.75]  (229.09,303.08) .. controls (231.23,302.39) and (233.53,303.56) .. (234.22,305.71) -- (237.99,317.35) .. controls (238.68,319.49) and (237.51,321.79) .. (235.36,322.48) -- (190.75,336.92) .. controls (188.6,337.61) and (186.31,336.44) .. (185.61,334.29) -- (181.85,322.65) .. controls (181.15,320.51) and (182.33,318.21) .. (184.47,317.52) -- cycle ;
%Straight Lines [id:da9301948904862516]
\draw    (113,364.2) -- (270.75,364.2) ;
\draw [shift={(273.75,364.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18622913024358312]
\draw    (113,364.2) -- (113,238.74) ;
\draw [shift={(113,235.74)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Thin gray projection lines to G
\draw [color={rgb, 255:red, 160; green, 160; blue, 160 }, draw opacity=0.7, line width=0.5]  (273.75,364.2) -- (273.75,235.74) ;
\draw [color={rgb, 255:red, 160; green, 160; blue, 160 }, draw opacity=0.7, line width=0.5]  (113,235.74) -- (273.75,235.74) ;
%Straight Lines [id:da7898264898053301] 
\draw [color={rgb, 255:red, 23; green, 83; blue, 159 }  ,draw opacity=1 ][line width=2.25]    (363,205.9) -- (334.6,121.74) ;
\draw [shift={(333,117)}, rotate = 71.35] [fill={rgb, 255:red, 23; green, 83; blue, 159 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5574464287922007] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (420,189) -- (363,205.9) ;
%Straight Lines [id:da1306597593101585] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (273.75,235.74) -- (265.3,209.6) ;
\draw [shift={(263.7,204.9)}, rotate = 71.55] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10,-4.8) -- (0,0) -- (10,4.8) -- cycle    ;
%Straight Lines [id:da19583900378297325] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (381.5,114.45) -- (343.47,146.54) ;
%Straight Lines [id:da5513399451656226] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (400,130) -- (343,146.9) ;
%Shape: Arc [id:dp2121082743317414] 
\draw  [draw opacity=0] (376.2,118.44) .. controls (380.02,123.11) and (382.87,128.48) .. (384.59,134.21) -- (341,146.9) -- cycle ; \draw    (378.06,120.88) .. controls (380.95,124.94) and (383.16,129.45) .. (384.59,134.21) ;  \draw [shift={(376.2,118.44)}, rotate = 58.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da18197515324316293] 
\draw [color={rgb, 255:red, 23; green, 83; blue, 159 }  ,draw opacity=1 ][line width=2.25]    (191,263.4) -- (231.28,249.26) ;
\draw [shift={(236,247.6)}, rotate = 160.65] [fill={rgb, 255:red, 23; green, 83; blue, 159 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da6147259562497371] 
\draw [color={rgb, 255:red, 23; green, 83; blue, 159 }  ,draw opacity=1 ][line width=2.25]    (363,205.9) -- (337.73,214.49) ;
\draw [shift={(333,216.1)}, rotate = 341.22] [fill={rgb, 255:red, 23; green, 83; blue, 159 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da691526785431204] 
\draw    (221,260.6) .. controls (212,288) and (257,305) .. (248,332.6) ;
%Straight Lines [id:da7590356140212091] 
\draw    (343,221.6) .. controls (336,250) and (370,271) .. (363,299.6) ;
%Straight Lines [id:da18158869018679624] 
\draw    (187,320.6) -- (229,306.6) ;
%Straight Lines [id:da5564669519175529] 
\draw    (189,326.6) -- (211.08,319.24) -- (231,312.6) ;
%Straight Lines [id:da193710839191773] 
\draw    (191,332.6) -- (214.28,324.84) -- (233,318.6) ;

%Straight Lines [id:da025014320515905908] 
\draw    (363.4,270.64) -- (397.24,242.09) ;
%Straight Lines [id:da8271586108539767] 
\draw    (367.48,275.48) -- (385.27,260.47) -- (401.32,246.92) ;
%Straight Lines [id:da9916225445923572] 
\draw    (371.56,280.31) -- (390.32,264.48) -- (405.4,251.76) ;

%Straight Lines [id:da4440501794144539] 
\draw [line width=0.75]    (139,232.2) -- (167,318.2) ;
%Straight Lines [id:da8349465970078618] 
\draw [line width=0.75]    (147,229.2) -- (175,315.2) ;
%Straight Lines [id:da6575101239491952] 
\draw [line width=0.75]    (213.67,191.2) -- (221.33,215.27) ;
%Straight Lines [id:da9095485307712984] 
\draw [line width=0.75]    (220.67,189.2) -- (228.33,213.27) ;
%Straight Lines [id:da23451482745869312] 
\draw [line width=0.75]    (243.67,283.2) -- (251.33,307.27) ;
%Straight Lines [id:da7156148708977143] 
\draw [line width=0.75]    (250.67,281.2) -- (258.33,305.27) ;

% Text Node
\draw (294,209) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (262.95,191) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (242,249.42) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (334,104) node [anchor=north west][inner sep=0.75pt]    {${\displaystyle Y_{1}}$};
% Text Node
\draw (143,160) node [anchor=north west][inner sep=0.75pt]    {${\displaystyle Y_{2}}$};
% Text Node
\draw (384.27,109.59) node [anchor=north west][inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (270,107) node [anchor=north west][inner sep=0.75pt]  [rotate=-341.46]  {$a_{1}$};
% Text Node
\draw (185,136) node [anchor=north west][inner sep=0.75pt]  [rotate=-339.83]  {$a_{2}$};
% Text Node
\draw (422.15,184.96) node [anchor=north west][inner sep=0.75pt]    {$\psi $};
% Text Node
\draw (246.5,334.9) node [anchor=north west][inner sep=0.75pt]    {${\displaystyle X_{2}}$};
% Text Node
\draw (364.38,309.69) node    {${\displaystyle X_{1} < 0}$};
% Text Node
\draw (271,370) node [anchor=north west][inner sep=0.75pt]    {$x_G$};
% Text Node
\draw (78,228.72) node [anchor=north west][inner sep=0.75pt]    {$y_G$};


% G dot and label — drawn last to appear in foreground
\draw  [fill={rgb, 255:red, 24; green, 23; blue, 23 }  ,fill opacity=1 ] (273.75,233.03) .. controls (275.24,233.03) and (276.46,234.24) .. (276.46,235.74) .. controls (276.46,237.24) and (275.24,238.45) .. (273.75,238.45) .. controls (272.25,238.45) and (271.03,237.24) .. (271.03,235.74) .. controls (271.03,234.24) and (272.25,233.03) .. (273.75,233.03) -- cycle ;
\draw (272.23,215.94) node [anchor=north west][inner sep=0.75pt]    {$G$};

\end{tikzpicture}

